Interpretable Categorization of Heterogeneous Time Series Data

Understanding heterogeneous multivariate time series data is important in many applications ranging from smart homes to aviation. Learning models of heterogeneous multivariate time series that are also human-interpretable is challenging and not adequately addressed by the existing literature. We propose grammar-based decision trees (GBDTs) and an algorithm for learning them. GBDTs extend decision trees with a grammar framework. Logical expressions derived from a context-free grammar are used for branching in place of simple thresholds on attributes. The added expressivity enables support for a wide range of data types while retaining the interpretability of decision trees. In particular, when a grammar based on temporal logic is used, we show that GBDTs can be used for the interpretable classi cation of high-dimensional and heterogeneous time series data. Furthermore, we show how GBDTs can also be used for categorization, which is a combination of clustering and generating interpretable explanations for each cluster. We apply GBDTs to analyze the classic Australian Sign Language dataset as well as data on near mid-air collisions (NMACs). The NMAC data comes from aircraft simulations used in the development of the next-generation Airborne Collision Avoidance System (ACAS X).

==> aircraftshapes.sty <==
\NeedsTeXFormat{LaTeX2e}
\ProvidesPackage{aircraftshapes}

\RequirePackage{tikz}

\pgfdeclareshape{quadcopter top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1cm}
\pgftransformscale{\pgfmathresult}
\draw (0.26,0.26) circle (0.24);
\draw (-0.26,-0.26) circle (0.24);
\draw (0.26,-0.26) circle (0.24);
\draw (-0.26,0.26) circle (0.24);
\draw (0.26,0.26) circle (0.21);
\draw (-0.26,-0.26) circle (0.21);
\draw (0.26,-0.26) circle (0.21);
\draw (-0.26,0.26) circle (0.21);
\draw [fill] (-0.09,-0.09) rectangle (0.09, 0.09);
\pgftransformrotate{-45}
\draw [fill] (0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (-0.2626955,0.0) ellipse (.10 and .03);
\draw [fill] (-0.4726955, 0.0) ellipse  (.10 and .03);
\draw [fill] (0.0,-0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,-0.4726955) ellipse  (.03 and .10);
\draw [fill] (0.0,0.2626955) ellipse (.03 and .10);
\draw [fill] (0.0,0.4726955) ellipse  (.03 and .10);
\end{pgfscope}}}

\pgfdeclareshape{aircraft side}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathlineto{\pgfpoint{-0.574111}{0.192447}}
\pgfpathlineto{\pgfpoint{-0.57278}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.525704}{0.192968}}
\pgfpathlineto{\pgfpoint{-0.52437}{0.192497}}
\pgfpathlineto{\pgfpoint{-0.373888}{0.0562288}}
\pgfpathlineto{\pgfpoint{-0.152545}{0.0582113}}
\pgfpathlineto{\pgfpoint{-0.278755}{0.151455}}
\pgfpathlineto{\pgfpoint{-0.279178}{0.152759}}
\pgfpathlineto{\pgfpoint{-0.277775}{0.153592}}
\pgfpathlineto{\pgfpoint{-0.232874}{0.157712}}
\pgfpathlineto{\pgfpoint{-0.23175}{0.157504}}
\pgfpathlineto{\pgfpoint{-0.0358788}{0.0624344}}
\pgfpathlineto{\pgfpoint{0.274282}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.274631}{0.0603482}}
\pgfpathlineto{\pgfpoint{0.336718}{0.04997}}
\pgfpathlineto{\pgfpoint{0.337493}{0.0496586}}
\pgfpathlineto{\pgfpoint{0.352431}{0.039331}}
\pgfpathlineto{\pgfpoint{0.399367}{0.0124728}}
\pgfpathlineto{\pgfpoint{0.4}{0.0114828}}
\pgfpathlineto{\pgfpoint{0.4}{0.0011021}}
\pgfpathlineto{\pgfpoint{0.399438}{0.000112137}}
\pgfpathlineto{\pgfpoint{0.38232}{-0.0102129}}
\pgfpathlineto{\pgfpoint{0.347382}{-0.0229381}}
\pgfpathlineto{\pgfpoint{0.295679}{-0.03123}}
\pgfpathlineto{\pgfpoint{0.101066}{-0.0333112}}
\pgfpathlineto{\pgfpoint{-0.223263}{-0.16781}}
\pgfpathlineto{\pgfpoint{-0.223894}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.249572}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.249922}{-0.17}}
\pgfpathlineto{\pgfpoint{-0.277775}{-0.167967}}
\pgfpathlineto{\pgfpoint{-0.279178}{-0.167081}}
\pgfpathlineto{\pgfpoint{-0.278686}{-0.165724}}
\pgfpathlineto{\pgfpoint{-0.138023}{-0.0772799}}
\pgfpathlineto{\pgfpoint{-0.12729}{-0.0490621}}
\pgfpathlineto{\pgfpoint{-0.130237}{-0.0415525}}
\pgfpathlineto{\pgfpoint{-0.262832}{-0.0270575}}
\pgfpathlineto{\pgfpoint{-0.346386}{-0.0146437}}
\pgfpathlineto{\pgfpoint{-0.458635}{0.0103359}}
\pgfpathlineto{\pgfpoint{-0.544225}{-0.020748}}
\pgfpathlineto{\pgfpoint{-0.545066}{-0.0208519}}
\pgfpathlineto{\pgfpoint{-0.598526}{-0.0188188}}
\pgfpathlineto{\pgfpoint{-0.6}{-0.0179832}}
\pgfpathlineto{\pgfpoint{-0.599577}{-0.0166287}}
\pgfpathlineto{\pgfpoint{-0.535105}{0.0269197}}
\pgfpathlineto{\pgfpoint{-0.550048}{0.0331785}}
\pgfpathlineto{\pgfpoint{-0.550892}{0.0343761}}
\pgfpathlineto{\pgfpoint{-0.548785}{0.0488762}}
\pgfpathlineto{\pgfpoint{-0.547522}{0.04997}}
\pgfpathlineto{\pgfpoint{-0.529353}{0.052317}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.120688}}
\pgfpathlineto{\pgfpoint{-0.578532}{0.121782}}
\pgfpathlineto{\pgfpoint{-0.57734}{0.12246}}
\pgfpathlineto{\pgfpoint{-0.550818}{0.125066}}
\pgfpathlineto{\pgfpoint{-0.574393}{0.19135}}
\pgfpathclose
\end{pgfscope}}}

\pgfdeclareshape{aircraft top}{
\inheritsavedanchors[from=coordinate]
\inheritanchor[from=coordinate]{center}
\backgroundpath{
\begin{pgfscope}
\pgftransformshift{\centerpoint}
\pgfmathdivide{\pgfkeysvalueof{/pgf/minimum width}}{1pt}
\pgftransformscale{\pgfmathresult}
\pgfpathmoveto{\pgfpoint{0.45}{-0.000808621}}
\pgfpathlineto{\pgfpoint{0.45}{-0.00282241}}
\pgfpathlineto{\pgfpoint{0.449083}{-0.00667069}}
\pgfpathlineto{\pgfpoint{0.441203}{-0.0125362}}
\pgfpathlineto{\pgfpoint{0.411877}{-0.0271983}}
\pgfpathlineto{\pgfpoint{0.37082}{-0.0369155}}
\pgfpathlineto{\pgfpoint{0.319134}{-0.0418603}}
\pgfpathlineto{\pgfpoint{0.274049}{-0.0438776}}
\pgfpathlineto{\pgfpoint{0.138235}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.218623}{-0.401629}}
\pgfpathlineto{\pgfpoint{-0.229255}{-0.406395}}
\pgfpathlineto{\pgfpoint{-0.25858}{-0.404564}}
\pgfpathlineto{\pgfpoint{-0.271409}{-0.399612}}
\pgfpathlineto{\pgfpoint{-0.141277}{-0.192329}}
\pgfpathlineto{\pgfpoint{-0.0895918}{-0.0438776}}
\pgfpathlineto{\pgfpoint{-0.298717}{-0.0447948}}
\pgfpathlineto{\pgfpoint{-0.390543}{-0.033981}}
\pgfpathlineto{\pgfpoint{-0.501063}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.54212}{-0.168871}}
\pgfpathlineto{\pgfpoint{-0.508946}{-0.0125362}}
\pgfpathlineto{\pgfpoint{-0.55}{-0.00172586}}
\pgfpathlineto{\pgfpoint{-0.55}{0.00172241}}
\pgfpathlineto{\pgfpoint{-0.508946}{0.01235}}
\pgfpathlineto{\pgfpoint{-0.54212}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.501063}{0.168871}}
\pgfpathlineto{\pgfpoint{-0.390543}{0.033981}}
\pgfpathlineto{\pgfpoint{-0.298717}{0.0446121}}
\pgfpathlineto{\pgfpoint{-0.0895918}{0.0436948}}
\pgfpathlineto{\pgfpoint{-0.141277}{0.192329}}
\pgfpathlineto{\pgfpoint{-0.271409}{0.399429}}
\pgfpathlineto{\pgfpoint{-0.25858}{0.404378}}
\pgfpathlineto{\pgfpoint{-0.229255}{0.406395}}
\pgfpathlineto{\pgfpoint{-0.218623}{0.401447}}
\pgfpathlineto{\pgfpoint{0.138235}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.274049}{0.0436948}}
\pgfpathlineto{\pgfpoint{0.319134}{0.0416741}}
\pgfpathlineto{\pgfpoint{0.37082}{0.0369121}}
\pgfpathlineto{\pgfpoint{0.411877}{0.0270121}}
\pgfpathlineto{\pgfpoint{0.441203}{0.01235}}
\pgfpathlineto{\pgfpoint{0.449083}{0.00648793}}
\pgfpathlineto{\pgfpoint{0.45}{0.00263966}}
\pgfpathclose
\end{pgfscope}}}

==> auslantree.tikz <==

\begin{tikzpicture}[node distance=1.5cm,
    align=center]
  % Specification of nodes (position, etc.)
    \node (A) [nontermstyle] {$\mathbf{G({little\_bend\_1 < 0.33})}$};
    \node (B) [nontermstyle, below left=\nodedist and 4cm of A.south] { $\mathbf{F(\neg({roll\_2 \geq 0.33}))}$};
    \node (C) [nontermstyle, below right=\nodedist and 3cm of A.south] {$\mathbf{G({middle\_bend\_2 \leq 0.22})}$};
    \node (D) [termstyle, below left=\nodedist and 1.0cm of B.south] {``same''};
    \node (E) [termstyle, below right=\nodedist and 0.0cm of B.south] {``different''};
    \node (same) [below=0.25cm of D,xshift=-0cm] {\includegraphics[height=3.5cm]{same.jpg}};
    \node (different) [below=0.25cm of E,xshift=0cm] {\includegraphics[height=3.5cm]{different.jpg}};
    \node (F) [nontermstyle, below left=\nodedist and 0cm of C.south] {$\mathbf{G(little\_bend\_2 \leq 0.56)}$};
    \node (G) [termstyle, below right=\nodedist and 2.5cm of C.south] {``hello''};
    \node (hello) [below=0.25cm of G,xshift=0.5cm] {\includegraphics[height=3.5cm]{hello.jpg}};
    \node (H) [nontermstyle, below left=\nodedist and 0.25cm of F.south] {$\mathbf{G(yaw\_2 \leq 0.66)}$};
    \node (I) [termstyle, below right=\nodedist and 2.7cm of F.south] {``wrong''};
    \node (wrong) [below=0.25cm of I,xshift=0.5cm] {\includegraphics[height=3.5cm]{wrong.jpg}};
    \node (J) [nontermstyle, below left=3cm and 1.25cm of H.south] {$\mathbf{(fore\_bend\_2 < x\_2) \implies}$\\$\mathbf{(yaw\_2 > 0.55 = (x\_2 > 0.32))}$};
    \node (K) [nontermstyle, right=0.25cm of J] {$\mathbf{F({thumb\_bend\_2} > 0.89)}$};
    \node (L) [termstyle, below left=\nodedist and 1.5cm of J.south] {``please''};
    \node (please2) [below right=0.25cm and -1cm of L.south] {\includegraphics[height=4cm]{please2.jpg}};
    \node (please1) [left=-0.25cm of please2] {\includegraphics[height=4cm]{please1.jpg}};
    \node (M) [termstyle, below right=\nodedist and 0.25cm of J.south] {``no''};
    \node (no) [below=0.25cm of M] {\includegraphics[height=4cm]{no.jpg}};
    \node (N) [termstyle, below left=\nodedist and 0cm of K.south,yshift=-0.25cm] {``right''};
    \node (right) [below=0.25cm of N] {\includegraphics[height=4cm]{right.jpg}};
    \node (O) [termstyle, below right=\nodedist and 1.25cm of K.south,yshift=-0.25cm] {``yes''};
    \node (yes) [below=0.25cm of O] {\includegraphics[height=4cm]{yes.jpg}};
    
    \draw[->] (A.south) -- ++(0,-1cm) -| (B.north) node[tfstyle,pos=0.15,above]{${false}$};
    \draw[->] (A.south) -- ++(0,-1cm) -| (C.north) node[tfstyle,pos=0.15,above,yshift=0.5mm]{${true}$};
    \draw[->] (B.south) -- ++(0,-1cm) -| (D.north) node[tfstyle,pos=0.3,above]{${false}$};
    \draw[->] (B.south) -- ++(0,-1cm) -| (E.north) node[tfstyle,pos=0.3,above,yshift=1mm]{${true}$};
    \draw[->] (C.south) -- ++(0,-1cm) -| (F.north) node[tfstyle,pos=0.3,above]{${false}$};
    \draw[->] (C.south) -- ++(0,-1cm) -| (G.north) node[tfstyle,pos=0.15,above,yshift=1mm]{${true}$};
    \draw[->] (F.south) -- ++(0,-1cm) -| (H.north) node[tfstyle,pos=0.3,above]{${false}$};
    \draw[->] (F.south) -- ++(0,-1cm) -| (I.north) node[tfstyle,pos=0.15,above,yshift=1mm]{${true}$};
    \draw[->] (H.south) -- ++(0,-2cm) -| (J.north) node[tfstyle,pos=0.15,above]{${false}$};
    \draw[->] (H.south) -- ++(0,-2cm) -| (K.north) node[tfstyle,pos=0.3,above,yshift=1mm]{${true}$};
    \draw[->] (J.south) -- ++(0,-1cm) -| (L.north) node[tfstyle,pos=0.15,above]{${false}$};
    \draw[->] (J.south) -- ++(0,-1cm) -| (M.north) node[tfstyle,pos=0.3,above,yshift=1mm]{${true}$};
    \draw[->] (K.south) -- ++(0,-1cm) -| (N.north) node[tfstyle,pos=0.3,above]{${false}$};
    \draw[->] (K.south) -- ++(0,-1cm) -| (O.north) node[tfstyle,pos=0.3,above,yshift=1mm]{${true}$};
    
   \node [explainstyle,left=0.5cm of A,yshift=-0.5cm] {\textbf{Left pinky}\\\textbf{curled}};
   \node [explainstyle, right=0.5cm of A,yshift=-0.5cm] {\textbf{Left pinky}\\\textbf{relaxed}};
   \node [explainstyle,left=0.25cm of B,yshift=-1cm] {\textbf{Right palm}\\\textbf{faces down}};
   \node [explainstyle, right=0.25cm of B,yshift=-1cm] {\textbf{Right palm}\\\textbf{faces up}};
   \node [explainstyle,left=0.25cm of C,yshift=-0.75cm] {\textbf{Right}\\\textbf{middle}\\\textbf{bent}};
   \node [explainstyle, right=0.5cm of C,yshift=-0.75cm] {\textbf{Right}\\\textbf{middle}\\\textbf{straight}};
   \node [explainstyle,left=-1cm of H,yshift=-1.25cm] {\textbf{Right yaw}\\\textbf{is large}};
   \node [explainstyle, right=-1cm of H,yshift=-1.25cm] {\textbf{Right yaw}\\\textbf{is small}};
   \node [explainstyle,left=0cm of J,yshift=-1.5cm] {\textbf{Combined}\\\textbf{property on}\\\textbf{right forefinger}\\\textbf{bend},\\\textbf{x-position and}\\\textbf{right yaw}};
   \node [explainstyle,left=-1cm of K,yshift=-2cm] {\textbf{Right}\\\textbf{thumb is}\\\textbf{straight}};
   \node [explainstyle, right=0.25cm of K,yshift=-2cm] {\textbf{Right}\\\textbf{thumb is}\\\textbf{curled}};
    
\end{tikzpicture}


==> trajSaveMCTS_ACASX_Multi_1134.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.2cm, vertical sep = 2.2cm, group size=1 by 1}]
\nextgroupplot [clip mode=individual, title = {}, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)}]
%\node at (axis cs:0.0, 7569.522583818) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\node at (axis cs:28.0, 7052.633239238) [rotate=90,scale=0.8,xshift=-2mm,yshift=-2mm,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Do Not Climb}};
\node at (axis cs:32.5, 6907.551186627) [rotate=90,scale=0.8,xshift=-2mm,yshift=-4mm,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Descend}};
\node at (axis cs:35.7, 6896.652544636) [rotate=90,scale=0.8,xshift=-2mm,yshift=-3mm,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Increase Descend}};
\node at (axis cs:42.0, 6778.198316878) [rotate=90,scale=0.8,left=2mm,xshift=-2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
%\node at (axis cs:0.0, 7255.979751824) [rotate=90,scale=0.8,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\node at (axis cs:31.0, 7278.992186936) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Climb}};
\node at (axis cs:34.0, 7154.161694736) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Increase Climb}};
\node at (axis cs:44.7, 6980.0846817) [rotate=90,scale=0.8,yshift=2mm,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(0.0, 7569.522583818)
(1.0, 7559.899380089)
(2.0, 7550.276176368)
(3.0, 7540.652972647)
(4.0, 7531.029768927)
(5.0, 7521.406565207)
(6.0, 7511.783361486)
(7.0, 7502.160157767)
(8.0, 7492.536954047)
(9.0, 7482.913750327)
(10.0, 7473.290546608)
(11.0, 7459.320875489)
(12.0, 7437.120529132)
(13.0, 7413.933549673)
(14.0, 7390.746570214)
(15.0, 7367.559590756)
(16.0, 7344.372611298)
(17.0, 7321.18563184)
(18.0, 7297.998652383)
(19.0, 7274.811672927)
(20.0, 7251.624693471)
(21.0, 7226.966877792)
(22.0, 7202.062072283)
(23.0, 7177.157266774)
(24.0, 7152.252461266)
(25.0, 7127.347655758)
(26.0, 7102.442850251)
(27.0, 7077.538044745)
(28.0, 7052.633239238)
(29.0, 7027.728433733)
(30.0, 7002.823628227)
(31.0, 6977.918822723)
(32.0, 6953.014017218)
(33.0, 6928.109211715)
(34.0, 6907.551186627)
(35.0, 6896.652544636)
(36.0, 6894.74977102)
(37.0, 6894.74977102)
(38.0, 6890.403228517)
(39.0, 6876.3978341)
(40.0, 6852.733796905)
(41.0, 6819.41132873)
(42.0, 6778.198316878)
(43.0, 6736.14529069)
(44.0, 6694.188845304)
(45.0, 6652.232400568)
(46.0, 6613.946842216)
(47.0, 6583.575590366)
(48.0, 6553.972639324)
(49.0, 6524.369688283)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(28.0, 7052.633239238)
(29.0, 7027.728433733)
(30.0, 7002.823628227)
(31.0, 6977.918822723)
(32.0, 6953.014017218)
(33.0, 6928.109211715)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(34.0, 6907.551186627)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(35.0, 6896.652544636)
(36.0, 6894.74977102)
(37.0, 6894.74977102)
(38.0, 6890.403228517)
(39.0, 6876.3978341)
(40.0, 6852.733796905)
(41.0, 6819.41132873)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(34.0, 6907.551186627)
(35.0, 6896.652544636)
(36.0, 6894.74977102)
(37.0, 6894.74977102)
(42.0, 6778.198316878)
(43.0, 6736.14529069)
(44.0, 6694.188845304)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(33.0, 6928.109211715)
(38.0, 6890.403228517)
(39.0, 6876.3978341)
(40.0, 6852.733796905)
(41.0, 6819.41132873)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(0.0, 7255.979751824)
(1.0, 7257.992775213)
(2.0, 7260.005798592)
(3.0, 7262.018821971)
(4.0, 7264.031845351)
(5.0, 7266.044868731)
(6.0, 7268.057892112)
(7.0, 7270.070915493)
(8.0, 7272.083938874)
(9.0, 7274.096962256)
(10.0, 7276.109985639)
(11.0, 7278.123009022)
(12.0, 7278.437049145)
(13.0, 7278.437049145)
(14.0, 7278.437049145)
(15.0, 7278.437049145)
(16.0, 7278.437049145)
(17.0, 7278.437049145)
(18.0, 7278.437049145)
(19.0, 7278.437049145)
(20.0, 7278.437049145)
(21.0, 7278.437049145)
(22.0, 7278.437049145)
(23.0, 7278.437049145)
(24.0, 7278.437049145)
(25.0, 7278.437049145)
(26.0, 7278.437049145)
(27.0, 7278.437049145)
(28.0, 7278.437049145)
(29.0, 7274.089136238)
(30.0, 7265.175988265)
(31.0, 7251.914991857)
(32.0, 7228.992186936)
(33.0, 7196.407709709)
(34.0, 7154.161694736)
(35.0, 7106.761093529)
(36.0, 7059.360505095)
(37.0, 7011.959916652)
(38.0, 6968.907521988)
(39.0, 6935.517688525)
(40.0, 6911.790273792)
(41.0, 6897.725138191)
(42.0, 6893.322144743)
(43.0, 6898.58115884)
(44.0, 6913.50204801)
(45.0, 6938.0846817)
(46.0, 6972.328931058)
(47.0, 7014.021575352)
(48.0, 7056.171092189)
(49.0, 7093.48941197)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(32.0, 7228.992186936)
(33.0, 7196.407709709)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(34.0, 7154.161694736)
(35.0, 7106.761093529)
(36.0, 7059.360505095)
(37.0, 7011.959916652)
(38.0, 6968.907521988)
(39.0, 6935.517688525)
(40.0, 6911.790273792)
(41.0, 6897.725138191)
(42.0, 6893.322144743)
(43.0, 6898.58115884)
(44.0, 6913.50204801)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(45.0, 6938.0846817)
(46.0, 6972.328931058)
(47.0, 7014.021575352)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(37.0, 7011.959916652)
(38.0, 6968.907521988)
(39.0, 6935.517688525)
(40.0, 6911.790273792)
(41.0, 6897.725138191)
(42.0, 6893.322144743)
(43.0, 6898.58115884)
(44.0, 6913.50204801)
};
\node at (axis cs:0.0, 7569.522583818) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:0.0, 7255.979751824) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:0.0, 7469.522583818) [left=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:49.0, 6524.369688283) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:0.0, 7155.979751824) [left=2.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:49.0, 7093.48941197) [right=2.0mm,scale=0.8,rotate=0] {2};
% \nextgroupplot [title = {Vertical Rate vs. Time}, xlabel = {time (s)}, ylabel = {vh (ft/s)}]\node at (axis cs:0.0, -9.623203809) [left=2.0mm,scale=0.8,rotate=0] {1};
% \node at (axis cs:49.0, -29.602951041) [right=2.0mm,scale=0.8,rotate=0] {1};
% \node at (axis cs:0.0, 2.013023483) [left=2.0mm,scale=0.8,rotate=0] {2};
% \node at (axis cs:49.0, 32.003969759) [right=2.0mm,scale=0.8,rotate=0] {2};
% \addplot+ [mark = {*}, mark options={color=blue}]coordinates {
% (0.0, -9.623203809)
% (1.0, -9.623203721)
% (2.0, -9.623203721)
% (3.0, -9.623203721)
% (4.0, -9.62320372)
% (5.0, -9.62320372)
% (6.0, -9.62320372)
% (7.0, -9.62320372)
% (8.0, -9.62320372)
% (9.0, -9.623203719)
% (10.0, -9.623203719)
% (11.0, -19.281983865)
% (12.0, -23.186979459)
% (13.0, -23.186979459)
% (14.0, -23.186979458)
% (15.0, -23.186979458)
% (16.0, -23.186979458)
% (17.0, -23.186979457)
% (18.0, -23.186979457)
% (19.0, -23.186979456)
% (20.0, -23.186979456)
% (21.0, -24.904805509)
% (22.0, -24.904805509)
% (23.0, -24.904805508)
% (24.0, -24.904805508)
% (25.0, -24.904805507)
% (26.0, -24.904805507)
% (27.0, -24.904805506)
% (28.0, -24.904805506)
% (29.0, -24.904805505)
% (30.0, -24.904805505)
% (31.0, -24.904805505)
% (32.0, -24.904805504)
% (33.0, -24.904805504)
% (34.0, -15.245330765)
% (35.0, -5.586059819)
% (36.0, 0.0)
% (37.0, 0.0)
% (38.0, -9.65894538)
% (39.0, -19.317682664)
% (40.0, -28.976209442)
% (41.0, -38.634522739)
% (42.0, -42.632512043)
% (43.0, -41.666705099)
% (44.0, -41.666699586)
% (45.0, -42.632511198)
% (46.0, -32.972654311)
% (47.0, -29.602951042)
% (48.0, -29.602951042)
% (49.0, -29.602951041)
% };
% \addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
% (28.0, -24.904805506)
% (29.0, -24.904805505)
% (30.0, -24.904805505)
% (31.0, -24.904805505)
% (32.0, -24.904805504)
% (33.0, -24.904805504)
% };
% \addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
% (34.0, -15.245330765)
% };
% \addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
% (35.0, -5.586059819)
% (36.0, 0.0)
% (37.0, 0.0)
% (38.0, -9.65894538)
% (39.0, -19.317682664)
% (40.0, -28.976209442)
% (41.0, -38.634522739)
% };
% \addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
% (34.0, -15.245330765)
% (35.0, -5.586059819)
% (36.0, 0.0)
% (37.0, 0.0)
% (42.0, -42.632512043)
% (43.0, -41.666705099)
% (44.0, -41.666699586)
% };
% \addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
% (33.0, -24.904805504)
% (38.0, -9.65894538)
% (39.0, -19.317682664)
% (40.0, -28.976209442)
% (41.0, -38.634522739)
% };
% \addplot+ [mark = {*}, mark options={color=blue}]coordinates {
% (0.0, 2.013023483)
% (1.0, 2.013023379)
% (2.0, 2.013023379)
% (3.0, 2.01302338)
% (4.0, 2.01302338)
% (5.0, 2.01302338)
% (6.0, 2.013023381)
% (7.0, 2.013023381)
% (8.0, 2.013023382)
% (9.0, 2.013023382)
% (10.0, 2.013023383)
% (11.0, 2.013023383)
% (12.0, 0.0)
% (13.0, 0.0)
% (14.0, 0.0)
% (15.0, 0.0)
% (16.0, 0.0)
% (17.0, 0.0)
% (18.0, 0.0)
% (19.0, 0.0)
% (20.0, 0.0)
% (21.0, 0.0)
% (22.0, 0.0)
% (23.0, 0.0)
% (24.0, 0.0)
% (25.0, 0.0)
% (26.0, 0.0)
% (27.0, 0.0)
% (28.0, 0.0)
% (29.0, -8.913189293)
% (30.0, -8.913143383)
% (31.0, -18.575013703)
% (32.0, -28.236747013)
% (33.0, -37.89834506)
% (34.0, -47.400716274)
% (35.0, -47.40058843)
% (36.0, -47.400588439)
% (37.0, -47.400588448)
% (38.0, -37.737962258)
% (39.0, -28.075479911)
% (40.0, -18.413138412)
% (41.0, -8.750935028)
% (42.0, 0.911132719)
% (43.0, 10.573067071)
% (44.0, 20.234870043)
% (45.0, 29.896543432)
% (46.0, 39.558088824)
% (47.0, 41.666444291)
% (48.0, 41.666444936)
% (49.0, 32.003969759)
% };
% \addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
% (32.0, -28.236747013)
% (33.0, -37.89834506)
% };
% \addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
% (34.0, -47.400716274)
% (35.0, -47.40058843)
% (36.0, -47.400588439)
% (37.0, -47.400588448)
% (38.0, -37.737962258)
% (39.0, -28.075479911)
% (40.0, -18.413138412)
% (41.0, -8.750935028)
% (42.0, 0.911132719)
% (43.0, 10.573067071)
% (44.0, 20.234870043)
% };
% \addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
% (45.0, 29.896543432)
% (46.0, 39.558088824)
% (47.0, 41.666444291)
% };
% \addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
% (37.0, -47.400588448)
% (38.0, -37.737962258)
% (39.0, -28.075479911)
% (40.0, -18.413138412)
% (41.0, -8.750935028)
% (42.0, 0.911132719)
% (43.0, 10.573067071)
% (44.0, 20.234870043)
% };
\end{groupplot}

\end{tikzpicture}



==> trajSaveMCTS_ACASX_Multi_1533.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.2cm, vertical sep = 2.2cm, group size=1 by 1}]
% \nextgroupplot [title = {Altitude vs. Time}, xlabel = {time (s)}, clip=false,clip mode=individual, ylabel = {h (ft)}]\node at (axis cs:0.0, 7452.798355537) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{COC}};
% \node at (axis cs:29.0, 7900.18112041) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{MOVS\_DND}};
% \node at (axis cs:32.0, 7942.335981951) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{CL}};
% \node at (axis cs:34.0, 7967.909068519) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{CL+}};
% \node at (axis cs:42.0, 8190.559647643) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{COC}};
% \node at (axis cs:0.0, 7185.60974802) [rotate=90,scale=0.8,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{COC}};
% \node at (axis cs:30.0, 7480.36298522) [rotate=90,scale=0.8,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{LV\_DNC}};
% \node at (axis cs:42.0, 8045.906635677) [rotate=90,scale=0.8,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{COC}};
% \addplot+ [mark = {*}, mark options={color=blue}]coordinates {
% (0.0, 7452.798355537)
% (1.0, 7462.755477826)
% (2.0, 7472.712600112)
% (3.0, 7486.484445279)
% (4.0, 7502.395855862)
% (5.0, 7518.307266445)
% (6.0, 7534.218677027)
% (7.0, 7550.13008761)
% (8.0, 7566.041498192)
% (9.0, 7581.952908775)
% (10.0, 7597.864319357)
% (11.0, 7613.775729939)
% (12.0, 7629.687140521)
% (13.0, 7645.598551104)
% (14.0, 7661.509961686)
% (15.0, 7677.421372268)
% (16.0, 7693.33278285)
% (17.0, 7709.244193432)
% (18.0, 7725.155604013)
% (19.0, 7741.067014595)
% (20.0, 7756.978425177)
% (21.0, 7772.889835759)
% (22.0, 7788.80124634)
% (23.0, 7804.712656922)
% (24.0, 7820.624067503)
% (25.0, 7836.535478085)
% (26.0, 7852.446888666)
% (27.0, 7868.358299247)
% (28.0, 7884.269709828)
% (29.0, 7900.18112041)
% (30.0, 7916.092530991)
% (31.0, 7929.549438667)
% (32.0, 7942.335981951)
% (33.0, 7955.122525235)
% (34.0, 7967.909068519)
% (35.0, 7976.348778159)
% (36.0, 7983.822419852)
% (37.0, 8000.955262433)
% (38.0, 8027.747115581)
% (39.0, 8064.197787098)
% (40.0, 8106.260440531)
% (41.0, 8148.410044152)
% (42.0, 8190.559647643)
% (43.0, 8232.709251005)
% (44.0, 8274.858854236)
% (45.0, 8317.008457336)
% (46.0, 8354.328040875)
% (47.0, 8381.98754643)
% (48.0, 8399.9871647)
% (49.0, 8409.825227354)
% };
% \addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
% (29.0, 7900.18112041)
% (30.0, 7916.092530991)
% (31.0, 7929.549438667)
% };
% \addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
% (32.0, 7942.335981951)
% (33.0, 7955.122525235)
% };
% \addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
% (34.0, 7967.909068519)
% (35.0, 7976.348778159)
% (36.0, 7983.822419852)
% (37.0, 8000.955262433)
% (38.0, 8027.747115581)
% (39.0, 8064.197787098)
% (40.0, 8106.260440531)
% (41.0, 8148.410044152)
% };
% \addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
% (34.0, 7967.909068519)
% (35.0, 7976.348778159)
% (36.0, 7983.822419852)
% (42.0, 8190.559647643)
% (43.0, 8232.709251005)
% (44.0, 8274.858854236)
% };
% \addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
% (37.0, 8000.955262433)
% (38.0, 8027.747115581)
% (39.0, 8064.197787098)
% (40.0, 8106.260440531)
% (41.0, 8148.410044152)
% };
% \addplot+ [mark = {*}, mark options={color=blue}]coordinates {
% (0.0, 7185.60974802)
% (1.0, 7194.822993182)
% (2.0, 7204.036238328)
% (3.0, 7213.249483476)
% (4.0, 7222.462728623)
% (5.0, 7231.675973771)
% (6.0, 7240.88921892)
% (7.0, 7250.102464069)
% (8.0, 7259.315709218)
% (9.0, 7268.528954367)
% (10.0, 7277.742199517)
% (11.0, 7286.955444668)
% (12.0, 7296.168689818)
% (13.0, 7305.381934969)
% (14.0, 7314.595180121)
% (15.0, 7323.808425273)
% (16.0, 7333.021670425)
% (17.0, 7342.234915578)
% (18.0, 7351.448160731)
% (19.0, 7360.661405884)
% (20.0, 7369.874651038)
% (21.0, 7379.087896192)
% (22.0, 7388.301141347)
% (23.0, 7397.514386501)
% (24.0, 7406.727631657)
% (25.0, 7415.940876812)
% (26.0, 7425.154121968)
% (27.0, 7434.367367125)
% (28.0, 7443.580612281)
% (29.0, 7457.141323801)
% (30.0, 7480.36298522)
% (31.0, 7513.245460661)
% (32.0, 7555.788614949)
% (33.0, 7607.992313386)
% (34.0, 7669.856421531)
% (35.0, 7741.380804975)
% (36.0, 7813.870271135)
% (37.0, 7876.697571813)
% (38.0, 7929.862853726)
% (39.0, 7973.366260784)
% (40.0, 8007.207934377)
% (41.0, 8031.388013633)
% (42.0, 8045.906635677)
% (43.0, 8050.763935875)
% (44.0, 8050.412762627)
% (45.0, 8050.010637526)
% (46.0, 8053.553807412)
% (47.0, 8066.758047494)
% (48.0, 8089.623226869)
% (49.0, 8122.149215524)
% };
% \addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
% (30.0, 7480.36298522)
% (31.0, 7513.245460661)
% (32.0, 7555.788614949)
% (33.0, 7607.992313386)
% (34.0, 7669.856421531)
% (35.0, 7741.380804975)
% (36.0, 7813.870271135)
% (37.0, 7876.697571813)
% (38.0, 7929.862853726)
% (39.0, 7973.366260784)
% (40.0, 8007.207934377)
% (41.0, 8031.388013633)
% };
% \addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
% (42.0, 8045.906635677)
% (43.0, 8050.763935875)
% (44.0, 8050.412762627)
% };
% \addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
% (35.0, 7741.380804975)
% (36.0, 7813.870271135)
% (37.0, 7876.697571813)
% (38.0, 7929.862853726)
% (39.0, 7973.366260784)
% (40.0, 8007.207934377)
% (41.0, 8031.388013633)
% };
% \node at (axis cs:0.0, 7452.798355537) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
% \node at (axis cs:0.0, 7185.60974802) [aircraft side,draw=white,thin,fill=black,minimum width=0.9,rotate=0] {};
% \node at (axis cs:0.0, 7452.798355537) [left=3.4mm,scale=0.8,rotate=0] {1};
% \node at (axis cs:49.0, 8409.825227354) [right=2.0mm,scale=0.8,rotate=0] {1};
% \node at (axis cs:0.0, 7185.60974802) [left=3.4mm,scale=0.8,rotate=0] {2};
% \node at (axis cs:49.0, 8122.149215524) [right=2.0mm,scale=0.8,rotate=0] {2};
\nextgroupplot [clip mode=individual, title = {}, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:0.0, 12.5) [left=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:49.0, 8.904895833) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:0.0, 6.5) [left=2.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:49.0, 37.839383916) [right=2.0mm,scale=0.8,rotate=0] {2};

%\node at (axis cs:0.0, 9.95) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\node at (axis cs:25.0, 11.5) [rotate=90,scale=0.8,xshift=-2mm,left=2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Do Not}};
\node at (axis cs:27.8, 11.5) [rotate=90,scale=0.8,xshift=-2mm,left=2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{ Descend}};
\node at (axis cs:30.8, 12.0) [rotate=90,scale=0.8,xshift=-2mm,left=2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Climb}};
\node at (axis cs:33.2, 12.0) [rotate=90,scale=0.8,xshift=-2mm,left=2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Increase}};
\node at (axis cs:35.9, 3.0) [rotate=90,scale=0.8,xshift=-2mm,left=2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Climb}};
\node at (axis cs:42.0, 42.0) [rotate=90,scale=0.8,yshift=2mm,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
%\node at (axis cs:0.0, 9.25) [rotate=90,scale=0.8,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\node at (axis cs:28.2, 29.5) [rotate=90,scale=0.8,right=2mm,yshift=1mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Level-off, Do Not Climb}};
\node at (axis cs:41.0, 5.5) [rotate=90,scale=0.8,left=2mm,xshift=-2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of}};
\node at (axis cs:44.0, 0.0) [rotate=90,scale=0.8,left=2mm,xshift=-2mm,yshift=-2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Conflict}};

\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(0.0, 9.957122318)
(1.0, 9.957122286)
(2.0, 9.957122286)
(3.0, 15.911410583)
(4.0, 15.911410583)
(5.0, 15.911410583)
(6.0, 15.911410583)
(7.0, 15.911410582)
(8.0, 15.911410582)
(9.0, 15.911410582)
(10.0, 15.911410582)
(11.0, 15.911410582)
(12.0, 15.911410582)
(13.0, 15.911410582)
(14.0, 15.911410582)
(15.0, 15.911410582)
(16.0, 15.911410582)
(17.0, 15.911410582)
(18.0, 15.911410582)
(19.0, 15.911410582)
(20.0, 15.911410582)
(21.0, 15.911410582)
(22.0, 15.911410582)
(23.0, 15.911410582)
(24.0, 15.911410581)
(25.0, 15.911410581)
(26.0, 15.911410581)
(27.0, 15.911410581)
(28.0, 15.911410581)
(29.0, 15.911410581)
(30.0, 15.911410581)
(31.0, 12.786543284)
(32.0, 12.786543284)
(33.0, 12.786543284)
(34.0, 12.786543284)
(35.0, 3.126947366)
(36.0, 12.786233458)
(37.0, 22.445329943)
(38.0, 32.104235152)
(39.0, 41.76294695)
(40.0, 41.666673419)
(41.0, 41.666673354)
(42.0, 41.66667329)
(43.0, 41.666673225)
(44.0, 41.66667316)
(45.0, 41.666673095)
(46.0, 32.006509147)
(47.0, 22.346536114)
(48.0, 12.686753602)
(49.0, 8.904895833)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(29.0, 15.911410581)
(30.0, 15.911410581)
(31.0, 12.786543284)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(32.0, 12.786543284)
(33.0, 12.786543284)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(34.0, 12.786543284)
(35.0, 3.126947366)
(36.0, 12.786233458)
(37.0, 22.445329943)
(38.0, 32.104235152)
(39.0, 41.76294695)
(40.0, 41.666673419)
(41.0, 41.666673354)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(34.0, 12.786543284)
(35.0, 3.126947366)
(36.0, 12.786233458)
(42.0, 41.66667329)
(43.0, 41.666673225)
(44.0, 41.66667316)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(37.0, 22.445329943)
(38.0, 32.104235152)
(39.0, 41.76294695)
(40.0, 41.666673419)
(41.0, 41.666673354)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(0.0, 9.213245301)
(1.0, 9.213245147)
(2.0, 9.213245147)
(3.0, 9.213245147)
(4.0, 9.213245148)
(5.0, 9.213245148)
(6.0, 9.213245149)
(7.0, 9.213245149)
(8.0, 9.213245149)
(9.0, 9.21324515)
(10.0, 9.21324515)
(11.0, 9.213245151)
(12.0, 9.213245151)
(13.0, 9.213245151)
(14.0, 9.213245152)
(15.0, 9.213245152)
(16.0, 9.213245152)
(17.0, 9.213245153)
(18.0, 9.213245153)
(19.0, 9.213245154)
(20.0, 9.213245154)
(21.0, 9.213245154)
(22.0, 9.213245155)
(23.0, 9.213245155)
(24.0, 9.213245155)
(25.0, 9.213245156)
(26.0, 9.213245156)
(27.0, 9.213245157)
(28.0, 9.213245157)
(29.0, 18.87425645)
(30.0, 28.535131483)
(31.0, 38.195871062)
(32.0, 47.856475765)
(33.0, 57.516945949)
(34.0, 67.177281746)
(35.0, 76.837483067)
(36.0, 67.175250704)
(37.0, 57.513166401)
(38.0, 47.851227225)
(39.0, 38.189430528)
(40.0, 28.527773933)
(41.0, 18.866255324)
(42.0, 9.204872834)
(43.0, -0.294705309)
(44.0, -0.804349226)
(45.0, -0.804349228)
(46.0, 8.856780172)
(47.0, 18.517778209)
(48.0, 28.178645866)
(49.0, 37.839383916)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(30.0, 28.535131483)
(31.0, 38.195871062)
(32.0, 47.856475765)
(33.0, 57.516945949)
(34.0, 67.177281746)
(35.0, 76.837483067)
(36.0, 67.175250704)
(37.0, 57.513166401)
(38.0, 47.851227225)
(39.0, 38.189430528)
(40.0, 28.527773933)
(41.0, 18.866255324)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(42.0, 9.204872834)
(43.0, -0.294705309)
(44.0, -0.804349226)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(35.0, 76.837483067)
(36.0, 67.175250704)
(37.0, 57.513166401)
(38.0, 47.851227225)
(39.0, 38.189430528)
(40.0, 28.527773933)
(41.0, 18.866255324)
};
\end{groupplot}

\end{tikzpicture}


==> trajSaveMCTS_ACASX_Multi_6029.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.2cm, vertical sep = 2.2cm, group size=1 by 1}]
\nextgroupplot [clip mode=individual, title = {}, xlabel = {Time (s)}, clip=false,clip mode=individual, ylabel = {Altitude (ft)}]
%\node at (axis cs:0.0, 7303.050878531) [rotate=90,scale=0.8,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of}};
%\node at (axis cs:3.0, 7303.050878531) [rotate=90,scale=0.8,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Conflict}};
\node at (axis cs:25.7, 7624.995645494) [rotate=90,scale=0.8,xshift=2mm,yshift=2mm,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Level-off, Do Not Climb}};
\node at (axis cs:34.0, 7838.426688072) [rotate=90,scale=0.8,yshift=4mm,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Crossing Descend}};
\node at (axis cs:41.7, 7746.874061558) [rotate=90,scale=0.8,left=2mm,xshift=-1mm,yshift=-1mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
%\node at (axis cs:0.0, 7522.060778049) [rotate=90,scale=0.8,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\node at (axis cs:18.0, 7469.651505886) [rotate=90,scale=0.8,right=2mm,yshift=2mm,xshift=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Climb}};
\node at (axis cs:25.0, 7467.628346487) [rotate=90,scale=0.8,left=2mm,xshift=-3mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Crossing}};
\node at (axis cs:28.0, 7467.628346487) [rotate=90,scale=0.8,left=2mm,fill=white,yshift=0mm,xshift=-3mm,rectangle,rounded corners=3pt] {\textbf{Climb}};

\node at (axis cs:37.0, 7767.800367937) [rotate=90,scale=0.8,yshift=-4mm,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Increase Climb}};
\node at (axis cs:41.7, 7912.194014643) [rotate=90,scale=0.8,right=2mm,yshift=4mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(0.0, 7303.050878531)
(1.0, 7307.470416203)
(2.0, 7311.889953872)
(3.0, 7316.30949154)
(4.0, 7320.729029209)
(5.0, 7325.148566878)
(6.0, 7329.568104546)
(7.0, 7333.987642215)
(8.0, 7338.407179883)
(9.0, 7342.826717552)
(10.0, 7347.24625522)
(11.0, 7351.665792888)
(12.0, 7356.085330556)
(13.0, 7360.504868225)
(14.0, 7364.924405893)
(15.0, 7369.343943561)
(16.0, 7373.763481229)
(17.0, 7378.183018897)
(18.0, 7386.94913558)
(19.0, 7405.37422464)
(20.0, 7433.408223756)
(21.0, 7465.339460713)
(22.0, 7497.27069767)
(23.0, 7529.201934627)
(24.0, 7561.133171583)
(25.0, 7593.064408539)
(26.0, 7624.995645494)
(27.0, 7656.926882449)
(28.0, 7688.858119403)
(29.0, 7720.789356358)
(30.0, 7752.720593311)
(31.0, 7784.651830265)
(32.0, 7812.236245223)
(33.0, 7830.161148765)
(34.0, 7838.426688072)
(35.0, 7838.953399419)
(36.0, 7838.953399419)
(37.0, 7838.953399419)
(38.0, 7834.606797939)
(39.0, 7820.601177112)
(40.0, 7797.453618345)
(41.0, 7772.163837686)
(42.0, 7746.874061558)
(43.0, 7721.487697878)
(44.0, 7696.197917344)
(45.0, 7670.908141342)
(46.0, 7649.289046432)
(47.0, 7637.329368367)
(48.0, 7635.028956118)
(49.0, 7642.387657821)
};
\addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
(26.0, 7624.995645494)
(27.0, 7656.926882449)
(28.0, 7688.858119403)
(29.0, 7720.789356358)
(30.0, 7752.720593311)
(31.0, 7784.651830265)
(32.0, 7812.236245223)
(33.0, 7830.161148765)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(34.0, 7838.426688072)
(35.0, 7838.953399419)
(36.0, 7838.953399419)
(37.0, 7838.953399419)
(38.0, 7834.606797939)
(39.0, 7820.601177112)
(40.0, 7797.453618345)
(41.0, 7772.163837686)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(34.0, 7838.426688072)
(35.0, 7838.953399419)
(36.0, 7838.953399419)
(42.0, 7746.874061558)
(43.0, 7721.487697878)
(44.0, 7696.197917344)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(31.0, 7784.651830265)
(32.0, 7812.236245223)
(33.0, 7830.161148765)
(37.0, 7838.953399419)
(38.0, 7834.606797939)
(39.0, 7820.601177112)
(40.0, 7797.453618345)
(41.0, 7772.163837686)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(0.0, 7522.060778049)
(1.0, 7519.149151808)
(2.0, 7516.237525585)
(3.0, 7513.32589936)
(4.0, 7510.414273135)
(5.0, 7507.502646908)
(6.0, 7504.591020681)
(7.0, 7501.679394453)
(8.0, 7498.767768224)
(9.0, 7495.856141994)
(10.0, 7492.944515763)
(11.0, 7490.032889531)
(12.0, 7487.121263299)
(13.0, 7484.209637066)
(14.0, 7481.298010831)
(15.0, 7478.386384596)
(16.0, 7475.47475836)
(17.0, 7472.563132124)
(18.0, 7469.651505886)
(19.0, 7466.739879648)
(20.0, 7463.828253409)
(21.0, 7460.916627169)
(22.0, 7458.005000928)
(23.0, 7455.093374687)
(24.0, 7456.529780788)
(25.0, 7467.628346487)
(26.0, 7488.378044721)
(27.0, 7513.780112968)
(28.0, 7539.182136291)
(29.0, 7564.584160104)
(30.0, 7589.986184406)
(31.0, 7615.388209193)
(32.0, 7640.790234461)
(33.0, 7666.192260209)
(34.0, 7691.594286434)
(35.0, 7716.996313132)
(36.0, 7742.3983403)
(37.0, 7767.800367937)
(38.0, 7793.202396039)
(39.0, 7818.604424604)
(40.0, 7844.006453629)
(41.0, 7873.353977934)
(42.0, 7912.194014643)
(43.0, 7954.343487384)
(44.0, 7996.492951796)
(45.0, 8038.642417032)
(46.0, 8076.92661332)
(47.0, 8105.547966351)
(48.0, 8124.506677797)
(49.0, 8133.802944813)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(18.0, 7469.651505886)
(19.0, 7466.739879648)
(20.0, 7463.828253409)
(21.0, 7460.916627169)
(22.0, 7458.005000928)
(23.0, 7455.093374687)
(24.0, 7456.529780788)
(25.0, 7467.628346487)
(26.0, 7488.378044721)
(27.0, 7513.780112968)
(28.0, 7539.182136291)
(29.0, 7564.584160104)
(30.0, 7589.986184406)
(31.0, 7615.388209193)
(32.0, 7640.790234461)
(33.0, 7666.192260209)
(34.0, 7691.594286434)
(35.0, 7716.996313132)
(36.0, 7742.3983403)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(37.0, 7767.800367937)
(38.0, 7793.202396039)
(39.0, 7818.604424604)
(40.0, 7844.006453629)
(41.0, 7873.353977934)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(37.0, 7767.800367937)
(38.0, 7793.202396039)
(39.0, 7818.604424604)
(42.0, 7912.194014643)
(43.0, 7954.343487384)
(44.0, 7996.492951796)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(23.0, 7455.093374687)
(24.0, 7456.529780788)
(25.0, 7467.628346487)
(26.0, 7488.378044721)
(27.0, 7513.780112968)
(28.0, 7539.182136291)
(29.0, 7564.584160104)
(30.0, 7589.986184406)
(31.0, 7615.388209193)
(32.0, 7640.790234461)
(33.0, 7666.192260209)
(34.0, 7691.594286434)
(35.0, 7716.996313132)
(36.0, 7742.3983403)
(40.0, 7844.006453629)
(41.0, 7873.353977934)
};
\node at (axis cs:0.0, 7303.050878531) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:0.0, 7522.060778049) [aircraft side,draw=white,thin,fill=black,minimum width=0.9cm,rotate=0] {};
\node at (axis cs:0.0, 7403.050878531) [left=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:49.0, 7642.387657821) [right=2.0mm,scale=0.8,rotate=0] {1};
\node at (axis cs:0.0, 7622.060778049) [left=2.0mm,scale=0.8,rotate=0] {2};
\node at (axis cs:49.0, 8133.802944813) [right=2.0mm,scale=0.8,rotate=0] {2};
% \nextgroupplot [title = {Vertical Rate vs. Time}, xlabel = {Time (s)}, ylabel = {vh (ft/s)}]\node at (axis cs:0.0, 4.4195377) [left=2.0mm,scale=0.8,rotate=0] {1};
% \node at (axis cs:49.0, 12.671155586) [right=2.0mm,scale=0.8,rotate=0] {1};
% \node at (axis cs:0.0, -2.911626406) [left=2.0mm,scale=0.8,rotate=0] {2};
% \node at (axis cs:49.0, 3.981997261) [right=2.0mm,scale=0.8,rotate=0] {2};
% \addplot+ [mark = {*}, mark options={color=blue}]coordinates {
% (0.0, 4.4195377)
% (1.0, 4.419537669)
% (2.0, 4.419537669)
% (3.0, 4.419537669)
% (4.0, 4.419537669)
% (5.0, 4.419537669)
% (6.0, 4.419537669)
% (7.0, 4.419537668)
% (8.0, 4.419537668)
% (9.0, 4.419537668)
% (10.0, 4.419537668)
% (11.0, 4.419537668)
% (12.0, 4.419537668)
% (13.0, 4.419537668)
% (14.0, 4.419537668)
% (15.0, 4.419537668)
% (16.0, 4.419537668)
% (17.0, 4.419537668)
% (18.0, 14.078575539)
% (19.0, 23.737467618)
% (20.0, 31.931236953)
% (21.0, 31.931236957)
% (22.0, 31.931236957)
% (23.0, 31.931236956)
% (24.0, 31.931236956)
% (25.0, 31.931236956)
% (26.0, 31.931236955)
% (27.0, 31.931236955)
% (28.0, 31.931236954)
% (29.0, 31.931236954)
% (30.0, 31.931236953)
% (31.0, 31.931236953)
% (32.0, 22.271659433)
% (33.0, 12.612228881)
% (34.0, 2.952945821)
% (35.0, 0.0)
% (36.0, 0.0)
% (37.0, 0.0)
% (38.0, -9.659086937)
% (39.0, -19.318023433)
% (40.0, -25.000044745)
% (41.0, -24.999999813)
% (42.0, -25.965875838)
% (43.0, -25.000044759)
% (44.0, -24.999999812)
% (45.0, -25.965875406)
% (46.0, -16.306390778)
% (47.0, -6.647056883)
% (48.0, 3.01212557)
% (49.0, 12.671155586)
% };
% \addplot+ [mark options={color=gray}, mark=*, only marks = {true}]coordinates {
% (26.0, 31.931236955)
% (27.0, 31.931236955)
% (28.0, 31.931236954)
% (29.0, 31.931236954)
% (30.0, 31.931236953)
% (31.0, 31.931236953)
% (32.0, 22.271659433)
% (33.0, 12.612228881)
% };
% \addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
% (34.0, 2.952945821)
% (35.0, 0.0)
% (36.0, 0.0)
% (37.0, 0.0)
% (38.0, -9.659086937)
% (39.0, -19.318023433)
% (40.0, -25.000044745)
% (41.0, -24.999999813)
% };
% \addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
% (34.0, 2.952945821)
% (35.0, 0.0)
% (36.0, 0.0)
% (42.0, -25.965875838)
% (43.0, -25.000044759)
% (44.0, -24.999999812)
% };
% \addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
% (31.0, 31.931236953)
% (32.0, 22.271659433)
% (33.0, 12.612228881)
% (37.0, 0.0)
% (38.0, -9.659086937)
% (39.0, -19.318023433)
% (40.0, -25.000044745)
% (41.0, -24.999999813)
% };
% \addplot+ [mark = {*}, mark options={color=blue}]coordinates {
% (0.0, -2.911626406)
% (1.0, -2.911626223)
% (2.0, -2.911626224)
% (3.0, -2.911626225)
% (4.0, -2.911626226)
% (5.0, -2.911626227)
% (6.0, -2.911626228)
% (7.0, -2.911626229)
% (8.0, -2.91162623)
% (9.0, -2.91162623)
% (10.0, -2.911626231)
% (11.0, -2.911626232)
% (12.0, -2.911626233)
% (13.0, -2.911626234)
% (14.0, -2.911626235)
% (15.0, -2.911626235)
% (16.0, -2.911626236)
% (17.0, -2.911626237)
% (18.0, -2.911626238)
% (19.0, -2.911626239)
% (20.0, -2.91162624)
% (21.0, -2.91162624)
% (22.0, -2.911626241)
% (23.0, -2.911626242)
% (24.0, 6.750628768)
% (25.0, 16.412672404)
% (26.0, 24.999998568)
% (27.0, 24.999772034)
% (28.0, 24.999772661)
% (29.0, 24.999773286)
% (30.0, 24.999773906)
% (31.0, 24.999774524)
% (32.0, 24.999775138)
% (33.0, 24.999775749)
% (34.0, 24.999776357)
% (35.0, 24.999776961)
% (36.0, 24.999777563)
% (37.0, 24.999778161)
% (38.0, 24.999778756)
% (39.0, 24.999779348)
% (40.0, 24.999779936)
% (41.0, 34.66139897)
% (42.0, 42.632623609)
% (43.0, 42.632532731)
% (44.0, 42.632533493)
% (45.0, 42.63253425)
% (46.0, 32.969598843)
% (47.0, 23.306867293)
% (48.0, 13.644334842)
% (49.0, 3.981997261)
% };
% \addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
% (18.0, -2.911626238)
% (19.0, -2.911626239)
% (20.0, -2.91162624)
% (21.0, -2.91162624)
% (22.0, -2.911626241)
% (23.0, -2.911626242)
% (24.0, 6.750628768)
% (25.0, 16.412672404)
% (26.0, 24.999998568)
% (27.0, 24.999772034)
% (28.0, 24.999772661)
% (29.0, 24.999773286)
% (30.0, 24.999773906)
% (31.0, 24.999774524)
% (32.0, 24.999775138)
% (33.0, 24.999775749)
% (34.0, 24.999776357)
% (35.0, 24.999776961)
% (36.0, 24.999777563)
% };
% \addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
% (37.0, 24.999778161)
% (38.0, 24.999778756)
% (39.0, 24.999779348)
% (40.0, 24.999779936)
% (41.0, 34.66139897)
% };
% \addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
% (37.0, 24.999778161)
% (38.0, 24.999778756)
% (39.0, 24.999779348)
% (42.0, 42.632623609)
% (43.0, 42.632532731)
% (44.0, 42.632533493)
% };
% \addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
% (23.0, -2.911626242)
% (24.0, 6.750628768)
% (25.0, 16.412672404)
% (26.0, 24.999998568)
% (27.0, 24.999772034)
% (28.0, 24.999772661)
% (29.0, 24.999773286)
% (30.0, 24.999773906)
% (31.0, 24.999774524)
% (32.0, 24.999775138)
% (33.0, 24.999775749)
% (34.0, 24.999776357)
% (35.0, 24.999776961)
% (36.0, 24.999777563)
% (40.0, 24.999779936)
% (41.0, 34.66139897)
% };
\end{groupplot}

\end{tikzpicture}


==> trajSaveMCTS_ACASX_Multi_7472.tikz <==
\begin{tikzpicture}[]
\begin{groupplot}[group style={horizontal sep = 2.2cm, vertical sep = 2.2cm, group size=1 by 1}]
% \nextgroupplot [title = {Altitude vs. Time}, xlabel = {time (s)}, clip=false,clip mode=individual, ylabel = {h (ft)}]\node at (axis cs:0.0, 7161.104923142) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{COC}};
% \node at (axis cs:19.0, 7260.207175287) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{DS}};
% \node at (axis cs:21.0, 7342.543777862) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{DS+}};
% \node at (axis cs:40.0, 7603.588845529) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{COC}};
% \node at (axis cs:0.0, 7029.263078819) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{COC}};
% \node at (axis cs:19.0, 7387.376465075) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{CL}};
% \node at (axis cs:24.0, 7425.753129331) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{CLX}};
% \node at (axis cs:34.0, 7662.318799794) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{CL+}};
% \node at (axis cs:40.0, 7848.863068207) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{COC}};
% \addplot+ [mark = {*}, mark options={color=blue}]coordinates {
% (0.0, 7161.104923142)
% (1.0, 7164.108729496)
% (2.0, 7167.112535834)
% (3.0, 7170.116342173)
% (4.0, 7173.120148512)
% (5.0, 7176.123954853)
% (6.0, 7179.127761194)
% (7.0, 7182.131567536)
% (8.0, 7185.135373879)
% (9.0, 7188.139180222)
% (10.0, 7191.142986567)
% (11.0, 7194.146792912)
% (12.0, 7197.150599258)
% (13.0, 7200.154405604)
% (14.0, 7203.158211952)
% (15.0, 7206.1620183)
% (16.0, 7209.165824649)
% (17.0, 7216.517600822)
% (18.0, 7233.531434957)
% (19.0, 7260.207175287)
% (20.0, 7296.544672181)
% (21.0, 7342.543777862)
% (22.0, 7398.20434614)
% (23.0, 7463.526232155)
% (24.0, 7538.083657844)
% (25.0, 7610.680771625)
% (26.0, 7673.6146193)
% (27.0, 7726.885368684)
% (28.0, 7770.49318315)
% (29.0, 7804.43822201)
% (30.0, 7828.720640859)
% (31.0, 7843.340591907)
% (32.0, 7848.298224284)
% (33.0, 7843.593684334)
% (34.0, 7829.22711589)
% (35.0, 7805.198660538)
% (36.0, 7771.508457868)
% (37.0, 7730.03735431)
% (38.0, 7687.887852023)
% (39.0, 7645.738349094)
% (40.0, 7603.588845529)
% (41.0, 7561.439341331)
% (42.0, 7519.289836503)
% (43.0, 7477.140331049)
% (44.0, 7439.822099402)
% (45.0, 7412.166435783)
% (46.0, 7394.173197181)
% (47.0, 7385.842243441)
% (48.0, 7387.173437003)
% (49.0, 7398.166642655)
% };
% \addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
% (19.0, 7260.207175287)
% (20.0, 7296.544672181)
% };
% \addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
% (21.0, 7342.543777862)
% (22.0, 7398.20434614)
% (23.0, 7463.526232155)
% (24.0, 7538.083657844)
% (25.0, 7610.680771625)
% (26.0, 7673.6146193)
% (27.0, 7726.885368684)
% (28.0, 7770.49318315)
% (29.0, 7804.43822201)
% (30.0, 7828.720640859)
% (31.0, 7843.340591907)
% (32.0, 7848.298224284)
% (33.0, 7843.593684334)
% (34.0, 7829.22711589)
% (35.0, 7805.198660538)
% (36.0, 7771.508457868)
% (37.0, 7730.03735431)
% (38.0, 7687.887852023)
% (39.0, 7645.738349094)
% };
% \addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
% (40.0, 7603.588845529)
% (41.0, 7561.439341331)
% (42.0, 7519.289836503)
% };
% \addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
% (24.0, 7538.083657844)
% (25.0, 7610.680771625)
% (26.0, 7673.6146193)
% (27.0, 7726.885368684)
% (28.0, 7770.49318315)
% (29.0, 7804.43822201)
% (30.0, 7828.720640859)
% (31.0, 7843.340591907)
% (32.0, 7848.298224284)
% (33.0, 7843.593684334)
% (34.0, 7829.22711589)
% (35.0, 7805.198660538)
% (36.0, 7771.508457868)
% (37.0, 7730.03735431)
% (38.0, 7687.887852023)
% (39.0, 7645.738349094)
% };
% \addplot+ [mark = {*}, mark options={color=blue}]coordinates {
% (0.0, 7029.263078819)
% (1.0, 7038.020624736)
% (2.0, 7046.778170571)
% (3.0, 7059.883991847)
% (4.0, 7080.236131967)
% (5.0, 7101.002049063)
% (6.0, 7121.767966172)
% (7.0, 7142.533883292)
% (8.0, 7163.299800425)
% (9.0, 7184.065717571)
% (10.0, 7204.831634728)
% (11.0, 7225.597551898)
% (12.0, 7246.363469079)
% (13.0, 7267.129386272)
% (14.0, 7287.895303477)
% (15.0, 7308.661220693)
% (16.0, 7329.42713792)
% (17.0, 7350.193055159)
% (18.0, 7370.958972409)
% (19.0, 7387.376465075)
% (20.0, 7395.739776794)
% (21.0, 7403.243114922)
% (22.0, 7410.746453055)
% (23.0, 7418.249791191)
% (24.0, 7425.753129331)
% (25.0, 7437.604674186)
% (26.0, 7459.102637817)
% (27.0, 7484.504662438)
% (28.0, 7509.906680362)
% (29.0, 7535.308698859)
% (30.0, 7560.710717925)
% (31.0, 7586.112737555)
% (32.0, 7611.514757746)
% (33.0, 7636.916778494)
% (34.0, 7662.318799794)
% (35.0, 7687.720821644)
% (36.0, 7713.12284404)
% (37.0, 7738.524866977)
% (38.0, 7767.872671557)
% (39.0, 7806.713582398)
% (40.0, 7848.863068207)
% (41.0, 7891.012545676)
% (42.0, 7933.162024015)
% (43.0, 7975.311503216)
% (44.0, 8013.595635649)
% (45.0, 8042.216629147)
% (46.0, 8061.174626621)
% (47.0, 8070.946808987)
% (48.0, 8078.45014721)
% (49.0, 8085.953485437)
% };
% \addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
% (19.0, 7387.376465075)
% (20.0, 7395.739776794)
% (21.0, 7403.243114922)
% (22.0, 7410.746453055)
% (23.0, 7418.249791191)
% (24.0, 7425.753129331)
% (25.0, 7437.604674186)
% (26.0, 7459.102637817)
% (27.0, 7484.504662438)
% (28.0, 7509.906680362)
% (29.0, 7535.308698859)
% (30.0, 7560.710717925)
% (31.0, 7586.112737555)
% (32.0, 7611.514757746)
% (33.0, 7636.916778494)
% };
% \addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
% (34.0, 7662.318799794)
% (35.0, 7687.720821644)
% (36.0, 7713.12284404)
% (37.0, 7738.524866977)
% (38.0, 7767.872671557)
% (39.0, 7806.713582398)
% };
% \addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
% (34.0, 7662.318799794)
% (35.0, 7687.720821644)
% (36.0, 7713.12284404)
% (40.0, 7848.863068207)
% (41.0, 7891.012545676)
% (42.0, 7933.162024015)
% };
% \addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
% (24.0, 7425.753129331)
% (25.0, 7437.604674186)
% (26.0, 7459.102637817)
% (27.0, 7484.504662438)
% (28.0, 7509.906680362)
% (29.0, 7535.308698859)
% (30.0, 7560.710717925)
% (31.0, 7586.112737555)
% (32.0, 7611.514757746)
% (33.0, 7636.916778494)
% (37.0, 7738.524866977)
% (38.0, 7767.872671557)
% (39.0, 7806.713582398)
% };
% \node at (axis cs:0.0, 7161.104923142) [aircraft side,draw=white,thin,fill=black,minimum width=0.65cm,rotate=0] {};
% \node at (axis cs:0.0, 7029.263078819) [aircraft side,draw=white,thin,fill=black,minimum width=0.65cm,rotate=0] {};
% \node at (axis cs:0.0, 7161.104923142) [left=3.4mm,scale=0.55,rotate=0] {1};
% \node at (axis cs:49.0, 7398.166642655) [right=2.0mm,scale=0.55,rotate=0] {1};
% \node at (axis cs:0.0, 7029.263078819) [left=3.4mm,scale=0.55,rotate=0] {2};
% \node at (axis cs:49.0, 8085.953485437) [right=2.0mm,scale=0.55,rotate=0] {2};
\nextgroupplot [clip mode=individual, title = {}, xlabel = {Time (s)}, ylabel = {Vertical Rate (ft/s)}]\node at (axis cs:0.0, 3.003806512) [left=2.0mm,scale=0.55,rotate=0] {1};
\node at (axis cs:49.0, 16.307260891) [right=2.0mm,scale=0.55,rotate=0] {1};
\node at (axis cs:0.0, 8.757546702) [left=2.0mm,scale=0.55,rotate=0] {2};
\node at (axis cs:49.0, 7.503338228) [right=2.0mm,scale=0.55,rotate=0] {2};

\node at (axis cs:0.0, 3.5) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\node at (axis cs:18.5, 32.2) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Descend}};
\node at (axis cs:20.5, 51.5) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Increase Descend}};
\node at (axis cs:40.0, -41.4) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\node at (axis cs:0.0, 8.5) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};
\node at (axis cs:19.0, 8.7) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Climb}};
\node at (axis cs:24.0, 7.3) [rotate=90,scale=0.45,left=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Crossing Climb}};
\node at (axis cs:34.0, 25.1) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Increase Climb}};
\node at (axis cs:40.0, 42.8) [rotate=90,scale=0.45,right=2mm,fill=white,rectangle,rounded corners=3pt] {\textbf{Clear of Conflict}};

\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(0.0, 3.003806512)
(1.0, 3.003806337)
(2.0, 3.003806338)
(3.0, 3.003806339)
(4.0, 3.00380634)
(5.0, 3.003806341)
(6.0, 3.003806342)
(7.0, 3.003806342)
(8.0, 3.003806343)
(9.0, 3.003806344)
(10.0, 3.003806345)
(11.0, 3.003806346)
(12.0, 3.003806346)
(13.0, 3.003806347)
(14.0, 3.003806348)
(15.0, 3.003806349)
(16.0, 3.003806349)
(17.0, 12.665933273)
(18.0, 22.32790739)
(19.0, 31.98973096)
(20.0, 41.651405963)
(21.0, 51.312934106)
(22.0, 60.974316834)
(23.0, 70.635555335)
(24.0, 76.945632336)
(25.0, 67.282289368)
(26.0, 57.619116323)
(27.0, 47.956108586)
(28.0, 38.293261929)
(29.0, 28.630572485)
(30.0, 18.968036721)
(31.0, 9.305651423)
(32.0, -0.356586323)
(33.0, -10.018679151)
(34.0, -19.680629424)
(35.0, -29.342439249)
(36.0, -39.004110488)
(37.0, -41.666424209)
(38.0, -41.666424959)
(39.0, -41.666425705)
(40.0, -41.666426447)
(41.0, -41.666427186)
(42.0, -41.66642792)
(43.0, -41.666428651)
(44.0, -32.003795399)
(45.0, -22.341306519)
(46.0, -12.678959035)
(47.0, -3.016750238)
(48.0, 6.645322331)
(49.0, 16.307260891)
};
\addplot+ [mark options={color=cyan}, mark=*, only marks = {true}]coordinates {
(19.0, 31.98973096)
(20.0, 41.651405963)
};
\addplot+ [mark options={color=violet}, mark=*, only marks = {true}]coordinates {
(21.0, 51.312934106)
(22.0, 60.974316834)
(23.0, 70.635555335)
(24.0, 76.945632336)
(25.0, 67.282289368)
(26.0, 57.619116323)
(27.0, 47.956108586)
(28.0, 38.293261929)
(29.0, 28.630572485)
(30.0, 18.968036721)
(31.0, 9.305651423)
(32.0, -0.356586323)
(33.0, -10.018679151)
(34.0, -19.680629424)
(35.0, -29.342439249)
(36.0, -39.004110488)
(37.0, -41.666424209)
(38.0, -41.666424959)
(39.0, -41.666425705)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(40.0, -41.666426447)
(41.0, -41.666427186)
(42.0, -41.66642792)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(24.0, 76.945632336)
(25.0, 67.282289368)
(26.0, 57.619116323)
(27.0, 47.956108586)
(28.0, 38.293261929)
(29.0, 28.630572485)
(30.0, 18.968036721)
(31.0, 9.305651423)
(32.0, -0.356586323)
(33.0, -10.018679151)
(34.0, -19.680629424)
(35.0, -29.342439249)
(36.0, -39.004110488)
(37.0, -41.666424209)
(38.0, -41.666424959)
(39.0, -41.666425705)
};
\addplot+ [mark = {*}, mark options={color=blue}]coordinates {
(0.0, 8.757546702)
(1.0, 8.757545832)
(2.0, 8.757545838)
(3.0, 18.420348959)
(4.0, 20.76591709)
(5.0, 20.765917103)
(6.0, 20.765917115)
(7.0, 20.765917128)
(8.0, 20.76591714)
(9.0, 20.765917152)
(10.0, 20.765917164)
(11.0, 20.765917176)
(12.0, 20.765917188)
(13.0, 20.765917199)
(14.0, 20.765917211)
(15.0, 20.765917222)
(16.0, 20.765917234)
(17.0, 20.765917245)
(18.0, 20.765917256)
(19.0, 11.102781269)
(20.0, 7.503338127)
(21.0, 7.503338131)
(22.0, 7.503338135)
(23.0, 7.503338138)
(24.0, 7.503338142)
(25.0, 17.165992349)
(26.0, 24.999774088)
(27.0, 24.999738556)
(28.0, 24.999739396)
(29.0, 24.99974023)
(30.0, 24.999741059)
(31.0, 24.999741882)
(32.0, 24.999742701)
(33.0, 24.999743514)
(34.0, 24.999744322)
(35.0, 24.999745126)
(36.0, 24.999745924)
(37.0, 24.999746717)
(38.0, 34.66207268)
(39.0, 42.632676062)
(40.0, 42.632584492)
(41.0, 42.632585141)
(42.0, 42.632585784)
(43.0, 42.632586422)
(44.0, 32.969382162)
(45.0, 23.306322405)
(46.0, 13.643403664)
(47.0, 7.503338222)
(48.0, 7.503338225)
(49.0, 7.503338228)
};
\addplot+ [mark options={color=orange}, mark=*, only marks = {true}]coordinates {
(19.0, 11.102781269)
(20.0, 7.503338127)
(21.0, 7.503338131)
(22.0, 7.503338135)
(23.0, 7.503338138)
(24.0, 7.503338142)
(25.0, 17.165992349)
(26.0, 24.999774088)
(27.0, 24.999738556)
(28.0, 24.999739396)
(29.0, 24.99974023)
(30.0, 24.999741059)
(31.0, 24.999741882)
(32.0, 24.999742701)
(33.0, 24.999743514)
};
\addplot+ [mark options={color=red}, mark=*, only marks = {true}]coordinates {
(34.0, 24.999744322)
(35.0, 24.999745126)
(36.0, 24.999745924)
(37.0, 24.999746717)
(38.0, 34.66207268)
(39.0, 42.632676062)
};
\addplot+ [mark options={color=black}, mark=-, only marks = {true}]coordinates {
(34.0, 24.999744322)
(35.0, 24.999745126)
(36.0, 24.999745924)
(40.0, 42.632584492)
(41.0, 42.632585141)
(42.0, 42.632585784)
};
\addplot+ [mark options={color=black}, mark=asterisk, only marks = {true}]coordinates {
(24.0, 7.503338142)
(25.0, 17.165992349)
(26.0, 24.999774088)
(27.0, 24.999738556)
(28.0, 24.999739396)
(29.0, 24.99974023)
(30.0, 24.999741059)
(31.0, 24.999741882)
(32.0, 24.999742701)
(33.0, 24.999743514)
(37.0, 24.999746717)
(38.0, 34.66207268)
(39.0, 42.632676062)
};
\end{groupplot}

\end{tikzpicture}

